Flexing infinite frameworks with applications to braced Penrose tilings

A planar framework -- a graph together with a map of its vertices to the plane -- is flexible if it allows a continuous deformation preserving the distances between adjacent vertices. Extending a recent previous result, we prove that a connected graph with a countable vertex set can be realized as a flexible framework if and only if it has a so-called NAC-coloring. The tools developed to prove this result are then applied to frameworks where every 4-cycle is a parallelogram, and countably infinite graphs with $n$-fold rotational symmetry. With this, we determine a simple combinatorial characterization that determines whether the 1-skeleton of a Penrose rhombus tiling with a given set of braced rhombi will have a flexible motion, and also whether the motion will preserve 5-fold rotational symmetry.

==> (inline-0) <==
\begin{tabular}{ccc}
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-1.6180, -4.9798) -- (-2.6180, -4.9798) -- (-1.8090, -5.5676) -- (-0.80901, -5.5676) -- cycle;
	\fill[thin] (4.2361, -3.0777) -- (5.0451, -2.4899) -- (4.7361, -3.4410) -- (3.9271, -4.0287) -- cycle;
	\fill[thin] (4.2361, 3.0777) -- (3.9270, 4.0287) -- (4.7361, 3.4410) -- (5.0451, 2.4899) -- cycle;
	\fill[thin] (-1.6180, 4.9798) -- (-0.80902, 5.5676) -- (-1.8090, 5.5676) -- (-2.6180, 4.9798) -- cycle;
	\fill[thin] (-5.2361, -1.9073e-6) -- (-5.5451, 0.95105) -- (-5.8541, -9.5367e-7) -- (-5.5451, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-2.3090, -0.95106) -- (-2.6180, -1.9021) -- (-1.6180, -1.9021) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (0.19098, -2.4899) -- (1.0000, -3.0777) -- (1.3090, -2.1266) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (2.4271, -0.58778) -- (3.2361, 1.9073e-6) -- (2.4270, 0.58779) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (0.19098, 2.4899) -- (1.0000, 3.0777) -- (1.3090, 2.1266) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-2.3090, 0.95105) -- (-2.6180, 1.9021) -- (-1.6180, 1.9021) -- cycle;
	\fill[fat] (-2.6180, -9.5367e-7) -- (-3.4270, 0.58778) -- (-4.2361, -9.5367e-7) -- (-3.4271, -0.58779) -- cycle;
	\fill[fat] (-0.80902, -2.4899) -- (-0.49999, -3.4410) -- (-1.3090, -4.0287) -- (-1.6180, -3.0777) -- cycle;
	\fill[fat] (2.1180, -1.5388) -- (3.1180, -1.5388) -- (3.4270, -2.4899) -- (2.4271, -2.4899) -- cycle;
	\fill[fat] (2.1180, 1.5388) -- (2.4270, 2.4899) -- (3.4271, 2.4899) -- (3.1180, 1.5388) -- cycle;
	\fill[fat] (-0.80902, 2.4899) -- (-0.50000, 3.4410) -- (-1.3090, 4.0287) -- (-1.6180, 3.0777) -- cycle;
	\fill[fat] (-2.6180, -1.9021) -- (-3.4270, -2.4899) -- (-3.7361, -1.5388) -- (-2.9270, -0.95106) -- cycle;
	\fill[fat] (-2.6180, -1.9021) -- (-3.4270, -2.4899) -- (-2.6180, -3.0777) -- (-1.8090, -2.4899) -- cycle;
	\fill[fat] (1.0000, -3.0777) -- (1.3090, -4.0287) -- (0.30902, -4.0287) -- (1.9073e-6, -3.0777) -- cycle;
	\fill[fat] (1.0000, -3.0777) -- (1.3090, -4.0287) -- (2.1180, -3.4410) -- (1.8090, -2.4899) -- cycle;
	\fill[fat] (3.2361, 1.9073e-6) -- (4.2361, 0.00000) -- (3.9271, -0.95105) -- (2.9270, -0.95105) -- cycle;
	\fill[fat] (3.2361, 1.9073e-6) -- (2.9270, 0.95106) -- (3.9270, 0.95106) -- (4.2361, 0.00000) -- cycle;
	\fill[fat] (1.0000, 3.0777) -- (1.8090, 2.4899) -- (2.1180, 3.4410) -- (1.3090, 4.0287) -- cycle;
	\fill[fat] (1.0000, 3.0777) -- (-1.9073e-6, 3.0777) -- (0.30902, 4.0287) -- (1.3090, 4.0287) -- cycle;
	\fill[fat] (-2.6180, 1.9021) -- (-1.8090, 2.4899) -- (-2.6180, 3.0777) -- (-3.4271, 2.4899) -- cycle;
	\fill[fat] (-2.6180, 1.9021) -- (-2.9271, 0.95105) -- (-3.7361, 1.5388) -- (-3.4271, 2.4899) -- cycle;
	\fill[fat] (-1.3090, -4.0287) -- (-2.3090, -4.0287) -- (-2.6180, -4.9798) -- (-1.6180, -4.9798) -- cycle;
	\fill[fat] (-1.3090, -4.0287) -- (-0.50000, -4.6165) -- (-0.80901, -5.5676) -- (-1.6180, -4.9798) -- cycle;
	\fill[fat] (3.4270, -2.4899) -- (4.2361, -3.0777) -- (3.9271, -4.0287) -- (3.1180, -3.4410) -- cycle;
	\fill[fat] (3.4270, -2.4899) -- (4.2361, -3.0777) -- (5.0451, -2.4899) -- (4.2361, -1.9021) -- cycle;
	\fill[fat] (3.4271, 2.4899) -- (4.2361, 3.0777) -- (3.9270, 4.0287) -- (3.1180, 3.4410) -- cycle;
	\fill[fat] (3.4271, 2.4899) -- (4.2361, 3.0777) -- (5.0451, 2.4899) -- (4.2361, 1.9021) -- cycle;
	\fill[fat] (-1.3090, 4.0287) -- (-2.3090, 4.0287) -- (-2.6180, 4.9798) -- (-1.6180, 4.9798) -- cycle;
	\fill[fat] (-1.3090, 4.0287) -- (-1.6180, 4.9798) -- (-0.80902, 5.5676) -- (-0.50000, 4.6165) -- cycle;
	\fill[fat] (-4.2361, -9.5367e-7) -- (-4.5451, 0.95105) -- (-5.5451, 0.95105) -- (-5.2361, -1.9073e-6) -- cycle;
	\fill[fat] (-4.2361, -9.5367e-7) -- (-4.5451, -0.95106) -- (-5.5451, -0.95106) -- (-5.2361, -1.9073e-6) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-2.6180, -9.5367e-7) {};
		\node[fvertex] (17) at (-2.3090, 0.95105) {};
		\node[fvertex] (18) at (-0.80902, -2.4899) {};
		\node[fvertex] (19) at (-1.6180, -1.9021) {};
		\node[fvertex] (20) at (2.1180, -1.5388) {};
		\node[fvertex] (21) at (1.3090, -2.1266) {};
		\node[fvertex] (22) at (2.1180, 1.5388) {};
		\node[fvertex] (23) at (2.4270, 0.58779) {};
		\node[fvertex] (24) at (-0.80902, 2.4899) {};
		\node[fvertex] (25) at (0.19098, 2.4899) {};
		\node[fvertex] (26) at (-2.3090, -0.95106) {};
		\node[fvertex] (27) at (0.19098, -2.4899) {};
		\node[fvertex] (28) at (2.4271, -0.58778) {};
		\node[fvertex] (29) at (1.3090, 2.1266) {};
		\node[fvertex] (30) at (-1.6180, 1.9021) {};
		\node[fvertex] (31) at (-2.6180, -1.9021) {};
		\node[fvertex] (32) at (1.0000, -3.0777) {};
		\node[fvertex] (33) at (3.2361, 1.9073e-6) {};
		\node[fvertex] (34) at (1.0000, 3.0777) {};
		\node[fvertex] (35) at (-2.6180, 1.9021) {};
		\node[fvertex] (36) at (-1.8090, -2.4899) {};
		\node[fvertex] (37) at (1.9073e-6, -3.0777) {};
		\node[fvertex] (38) at (1.8090, -2.4899) {};
		\node[fvertex] (39) at (2.9270, -0.95105) {};
		\node[fvertex] (40) at (2.9270, 0.95106) {};
		\node[fvertex] (41) at (1.8090, 2.4899) {};
		\node[fvertex] (42) at (-1.9073e-6, 3.0777) {};
		\node[fvertex] (43) at (-1.8090, 2.4899) {};
		\node[fvertex] (44) at (-2.9271, 0.95105) {};
		\node[fvertex] (45) at (-2.9270, -0.95106) {};
		\node[fvertex] (46) at (-3.4271, -0.58779) {};
		\node[fvertex] (47) at (-3.7361, -1.5388) {};
		\node[fvertex] (48) at (-0.49999, -3.4410) {};
		\node[fvertex] (49) at (0.30902, -4.0287) {};
		\node[fvertex] (50) at (3.1180, -1.5388) {};
		\node[fvertex] (51) at (3.9271, -0.95105) {};
		\node[fvertex] (52) at (2.4270, 2.4899) {};
		\node[fvertex] (53) at (2.1180, 3.4410) {};
		\node[fvertex] (54) at (-1.6180, 3.0777) {};
		\node[fvertex] (55) at (-2.6180, 3.0777) {};
		\node[fvertex] (56) at (-3.4270, -2.4899) {};
		\node[fvertex] (57) at (1.3090, -4.0287) {};
		\node[fvertex] (58) at (4.2361, 0.00000) {};
		\node[fvertex] (59) at (1.3090, 4.0287) {};
		\node[fvertex] (60) at (-3.4271, 2.4899) {};
		\node[fvertex] (61) at (-2.6180, -3.0777) {};
		\node[fvertex] (62) at (2.1180, -3.4410) {};
		\node[fvertex] (63) at (3.9270, 0.95106) {};
		\node[fvertex] (64) at (0.30902, 4.0287) {};
		\node[fvertex] (65) at (-3.7361, 1.5388) {};
		\node[fvertex] (66) at (-1.6180, -3.0777) {};
		\node[fvertex] (67) at (2.4271, -2.4899) {};
		\node[fvertex] (68) at (3.1180, 1.5388) {};
		\node[fvertex] (69) at (-0.50000, 3.4410) {};
		\node[fvertex] (70) at (-3.4270, 0.58778) {};
		\node[fvertex] (71) at (-1.3090, -4.0287) {};
		\node[fvertex] (72) at (3.4270, -2.4899) {};
		\node[fvertex] (73) at (3.4271, 2.4899) {};
		\node[fvertex] (74) at (-1.3090, 4.0287) {};
		\node[fvertex] (75) at (-4.2361, -9.5367e-7) {};
		\node[fvertex] (76) at (-2.3090, -4.0287) {};
		\node[fvertex] (77) at (3.1180, -3.4410) {};
		\node[fvertex] (78) at (4.2361, 1.9021) {};
		\node[fvertex] (79) at (-0.50000, 4.6165) {};
		\node[fvertex] (80) at (-4.5451, 0.95105) {};
		\node[fvertex] (81) at (-0.50000, -4.6165) {};
		\node[fvertex] (82) at (4.2361, -1.9021) {};
		\node[fvertex] (83) at (3.1180, 3.4410) {};
		\node[fvertex] (84) at (-2.3090, 4.0287) {};
		\node[fvertex] (85) at (-4.5451, -0.95106) {};
		\node[fvertex] (86) at (-1.6180, -4.9798) {};
		\node[fvertex] (87) at (-0.80901, -5.5676) {};
		\node[fvertex] (88) at (4.2361, -3.0777) {};
		\node[fvertex] (89) at (5.0451, -2.4899) {};
		\node[fvertex] (90) at (4.2361, 3.0777) {};
		\node[fvertex] (91) at (3.9270, 4.0287) {};
		\node[fvertex] (92) at (-1.6180, 4.9798) {};
		\node[fvertex] (93) at (-2.6180, 4.9798) {};
		\node[fvertex] (94) at (-5.2361, -1.9073e-6) {};
		\node[fvertex] (95) at (-5.5451, -0.95106) {};
		\node[fvertex] (96) at (4.7684e-6, -4.9798) {};
		\node[fvertex] (97) at (4.7361, -1.5388) {};
		\node[fvertex] (98) at (2.9270, 4.0287) {};
		\node[fvertex] (99) at (-2.9271, 4.0287) {};
		\node[fvertex] (100) at (-4.7361, -1.5388) {};
		\node[fvertex] (101) at (1.0000, -4.9798) {};
		\node[fvertex] (102) at (5.0451, -0.58778) {};
		\node[fvertex] (103) at (2.1180, 4.6165) {};
		\node[fvertex] (104) at (-3.7361, 3.4409) {};
		\node[fvertex] (105) at (-4.4271, -2.4899) {};
		\node[fvertex] (106) at (-2.6180, -4.9798) {};
		\node[fvertex] (107) at (3.9271, -4.0287) {};
		\node[fvertex] (108) at (5.0451, 2.4899) {};
		\node[fvertex] (109) at (-0.80902, 5.5676) {};
		\node[fvertex] (110) at (-5.5451, 0.95105) {};
		\node[fvertex] (111) at (-2.9270, -4.0287) {};
		\node[fvertex] (112) at (2.9271, -4.0287) {};
		\node[fvertex] (113) at (4.7361, 1.5388) {};
		\node[fvertex] (114) at (-9.5367e-7, 4.9798) {};
		\node[fvertex] (115) at (-4.7361, 1.5388) {};
		\node[fvertex] (116) at (-3.7361, -3.4410) {};
		\node[fvertex] (117) at (2.1180, -4.6165) {};
		\node[fvertex] (118) at (5.0451, 0.58779) {};
		\node[fvertex] (119) at (1.0000, 4.9798) {};
		\node[fvertex] (120) at (-4.4271, 2.4899) {};
		\node[fvertex] (121) at (-1.8090, -5.5676) {};
		\node[fvertex] (122) at (4.7361, -3.4410) {};
		\node[fvertex] (123) at (4.7361, 3.4410) {};
		\node[fvertex] (124) at (-1.8090, 5.5676) {};
		\node[fvertex] (125) at (-5.8541, -9.5367e-7) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-2.0694, -4.7678) -- (-3.0383, -4.5204) -- (-2.3999, -5.2900) -- (-1.4310, -5.5374) -- cycle;
	\fill[thin] (3.8949, -3.4414) -- (4.8242, -3.0721) -- (4.2895, -3.9171) -- (3.3602, -4.2865) -- cycle;
	\fill[thin] (4.4766, 2.6408) -- (4.4125, 3.6388) -- (5.0509, 2.8691) -- (5.1151, 1.8712) -- cycle;
	\fill[thin] (-1.1282, 5.0736) -- (-0.19895, 5.4429) -- (-1.1679, 5.6903) -- (-2.0971, 5.3210) -- cycle;
	\fill[thin] (-5.1739, 0.49481) -- (-5.2380, 1.4927) -- (-5.7727, 0.64771) -- (-5.7086, -0.35023) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-2.2779, -0.70366) -- (-2.8126, -1.5487) -- (-1.8437, -1.7961) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (-0.034704, -2.3839) -- (0.60374, -3.1535) -- (1.1384, -2.3085) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (2.2565, -0.76966) -- (3.1858, -0.40030) -- (2.5473, 0.36936) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (0.43588, 2.5368) -- (1.3652, 2.9061) -- (1.4293, 1.9082) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-2.2779, 1.1985) -- (-2.3420, 2.1964) -- (-1.3731, 1.9490) -- cycle;
	\fill[fat] (-2.5869, 0.24740) -- (-3.3960, 0.83519) -- (-4.2050, 0.24741) -- (-3.3960, -0.34038) -- cycle;
	\fill[fat] (-1.0347, -2.3839) -- (-0.72568, -3.3349) -- (-1.5347, -3.9227) -- (-1.8437, -2.9717) -- cycle;
	\fill[fat] (1.9475, -1.7207) -- (2.9475, -1.7207) -- (3.2565, -2.6718) -- (2.2565, -2.6718) -- cycle;
	\fill[fat] (2.2383, 1.3204) -- (2.5473, 2.2715) -- (3.5473, 2.2715) -- (3.2383, 1.3204) -- cycle;
	\fill[fat] (-0.56412, 2.5368) -- (-0.25510, 3.4878) -- (-1.0641, 4.0756) -- (-1.3731, 3.1246) -- cycle;
	\fill[fat] (-2.8126, -1.5487) -- (-3.6216, -2.1365) -- (-3.9307, -1.1854) -- (-3.1217, -0.59764) -- cycle;
	\fill[fat] (-2.8126, -1.5487) -- (-3.6216, -2.1365) -- (-2.8126, -2.7243) -- (-2.0036, -2.1365) -- cycle;
	\fill[fat] (0.60374, -3.1535) -- (0.91276, -4.1046) -- (-0.087236, -4.1046) -- (-0.39626, -3.1535) -- cycle;
	\fill[fat] (0.60374, -3.1535) -- (0.91276, -4.1046) -- (1.7218, -3.5168) -- (1.4128, -2.5658) -- cycle;
	\fill[fat] (3.1858, -0.40030) -- (4.1858, -0.40031) -- (3.8768, -1.3514) -- (2.8767, -1.3514) -- cycle;
	\fill[fat] (3.1858, -0.40030) -- (2.8767, 0.55075) -- (3.8768, 0.55075) -- (4.1858, -0.40031) -- cycle;
	\fill[fat] (1.3652, 2.9061) -- (2.1742, 2.3184) -- (2.4832, 3.2694) -- (1.6742, 3.8572) -- cycle;
	\fill[fat] (1.3652, 2.9061) -- (0.36517, 2.9061) -- (0.67419, 3.8572) -- (1.6742, 3.8572) -- cycle;
	\fill[fat] (-2.3420, 2.1964) -- (-1.5330, 2.7842) -- (-2.3420, 3.3720) -- (-3.1511, 2.7842) -- cycle;
	\fill[fat] (-2.3420, 2.1964) -- (-2.6511, 1.2453) -- (-3.4601, 1.8331) -- (-3.1511, 2.7842) -- cycle;
	\fill[fat] (-1.5347, -3.9227) -- (-2.5036, -3.6753) -- (-3.0383, -4.5204) -- (-2.0694, -4.7678) -- cycle;
	\fill[fat] (-1.5347, -3.9227) -- (-0.89625, -4.6924) -- (-1.4310, -5.5374) -- (-2.0694, -4.7678) -- cycle;
	\fill[fat] (3.2565, -2.6718) -- (3.8949, -3.4414) -- (3.3602, -4.2865) -- (2.7218, -3.5168) -- cycle;
	\fill[fat] (3.2565, -2.6718) -- (3.8949, -3.4414) -- (4.8242, -3.0721) -- (4.1858, -2.3024) -- cycle;
	\fill[fat] (3.5473, 2.2715) -- (4.4766, 2.6408) -- (4.4125, 3.6388) -- (3.4832, 3.2694) -- cycle;
	\fill[fat] (3.5473, 2.2715) -- (4.4766, 2.6408) -- (5.1151, 1.8712) -- (4.1858, 1.5018) -- cycle;
	\fill[fat] (-1.0641, 4.0756) -- (-2.0330, 4.3230) -- (-2.0971, 5.3210) -- (-1.1282, 5.0736) -- cycle;
	\fill[fat] (-1.0641, 4.0756) -- (-1.1282, 5.0736) -- (-0.19895, 5.4429) -- (-0.13483, 4.4450) -- cycle;
	\fill[fat] (-4.2050, 0.24741) -- (-4.2691, 1.2453) -- (-5.2380, 1.4927) -- (-5.1739, 0.49481) -- cycle;
	\fill[fat] (-4.2050, 0.24741) -- (-4.7397, -0.59764) -- (-5.7086, -0.35023) -- (-5.1739, 0.49481) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-2.5869, 0.24740) {};
		\node[fvertex] (17) at (-2.2779, 1.1985) {};
		\node[fvertex] (18) at (-1.0347, -2.3839) {};
		\node[fvertex] (19) at (-1.8437, -1.7961) {};
		\node[fvertex] (20) at (1.9475, -1.7207) {};
		\node[fvertex] (21) at (1.1384, -2.3085) {};
		\node[fvertex] (22) at (2.2383, 1.3204) {};
		\node[fvertex] (23) at (2.5473, 0.36936) {};
		\node[fvertex] (24) at (-0.56412, 2.5368) {};
		\node[fvertex] (25) at (0.43588, 2.5368) {};
		\node[fvertex] (26) at (-2.2779, -0.70366) {};
		\node[fvertex] (27) at (-0.034704, -2.3839) {};
		\node[fvertex] (28) at (2.2565, -0.76966) {};
		\node[fvertex] (29) at (1.4293, 1.9082) {};
		\node[fvertex] (30) at (-1.3731, 1.9490) {};
		\node[fvertex] (31) at (-2.8126, -1.5487) {};
		\node[fvertex] (32) at (0.60374, -3.1535) {};
		\node[fvertex] (33) at (3.1858, -0.40030) {};
		\node[fvertex] (34) at (1.3652, 2.9061) {};
		\node[fvertex] (35) at (-2.3420, 2.1964) {};
		\node[fvertex] (36) at (-2.0036, -2.1365) {};
		\node[fvertex] (37) at (-0.39626, -3.1535) {};
		\node[fvertex] (38) at (1.4128, -2.5658) {};
		\node[fvertex] (39) at (2.8767, -1.3514) {};
		\node[fvertex] (40) at (2.8767, 0.55075) {};
		\node[fvertex] (41) at (2.1742, 2.3184) {};
		\node[fvertex] (42) at (0.36517, 2.9061) {};
		\node[fvertex] (43) at (-1.5330, 2.7842) {};
		\node[fvertex] (44) at (-2.6511, 1.2453) {};
		\node[fvertex] (45) at (-3.1217, -0.59764) {};
		\node[fvertex] (46) at (-3.3960, -0.34038) {};
		\node[fvertex] (47) at (-3.9307, -1.1854) {};
		\node[fvertex] (48) at (-0.72568, -3.3349) {};
		\node[fvertex] (49) at (-0.087236, -4.1046) {};
		\node[fvertex] (50) at (2.9475, -1.7207) {};
		\node[fvertex] (51) at (3.8768, -1.3514) {};
		\node[fvertex] (52) at (2.5473, 2.2715) {};
		\node[fvertex] (53) at (2.4832, 3.2694) {};
		\node[fvertex] (54) at (-1.3731, 3.1246) {};
		\node[fvertex] (55) at (-2.3420, 3.3720) {};
		\node[fvertex] (56) at (-3.6216, -2.1365) {};
		\node[fvertex] (57) at (0.91276, -4.1046) {};
		\node[fvertex] (58) at (4.1858, -0.40031) {};
		\node[fvertex] (59) at (1.6742, 3.8572) {};
		\node[fvertex] (60) at (-3.1511, 2.7842) {};
		\node[fvertex] (61) at (-2.8126, -2.7243) {};
		\node[fvertex] (62) at (1.7218, -3.5168) {};
		\node[fvertex] (63) at (3.8768, 0.55075) {};
		\node[fvertex] (64) at (0.67419, 3.8572) {};
		\node[fvertex] (65) at (-3.4601, 1.8331) {};
		\node[fvertex] (66) at (-1.8437, -2.9717) {};
		\node[fvertex] (67) at (2.2565, -2.6718) {};
		\node[fvertex] (68) at (3.2383, 1.3204) {};
		\node[fvertex] (69) at (-0.25510, 3.4878) {};
		\node[fvertex] (70) at (-3.3960, 0.83519) {};
		\node[fvertex] (71) at (-1.5347, -3.9227) {};
		\node[fvertex] (72) at (3.2565, -2.6718) {};
		\node[fvertex] (73) at (3.5473, 2.2715) {};
		\node[fvertex] (74) at (-1.0641, 4.0756) {};
		\node[fvertex] (75) at (-4.2050, 0.24741) {};
		\node[fvertex] (76) at (-2.5036, -3.6753) {};
		\node[fvertex] (77) at (2.7218, -3.5168) {};
		\node[fvertex] (78) at (4.1858, 1.5018) {};
		\node[fvertex] (79) at (-0.13483, 4.4450) {};
		\node[fvertex] (80) at (-4.2691, 1.2453) {};
		\node[fvertex] (81) at (-0.89625, -4.6924) {};
		\node[fvertex] (82) at (4.1858, -2.3024) {};
		\node[fvertex] (83) at (3.4832, 3.2694) {};
		\node[fvertex] (84) at (-2.0330, 4.3230) {};
		\node[fvertex] (85) at (-4.7397, -0.59764) {};
		\node[fvertex] (86) at (-2.0694, -4.7678) {};
		\node[fvertex] (87) at (-1.4310, -5.5374) {};
		\node[fvertex] (88) at (3.8949, -3.4414) {};
		\node[fvertex] (89) at (4.8242, -3.0721) {};
		\node[fvertex] (90) at (4.4766, 2.6408) {};
		\node[fvertex] (91) at (4.4125, 3.6388) {};
		\node[fvertex] (92) at (-1.1282, 5.0736) {};
		\node[fvertex] (93) at (-2.0971, 5.3210) {};
		\node[fvertex] (94) at (-5.1739, 0.49481) {};
		\node[fvertex] (95) at (-5.7086, -0.35023) {};
		\node[fvertex] (96) at (-0.62195, -4.9496) {};
		\node[fvertex] (97) at (4.5152, -2.1210) {};
		\node[fvertex] (98) at (3.4125, 3.6388) {};
		\node[fvertex] (99) at (-2.4062, 4.3699) {};
		\node[fvertex] (100) at (-4.8996, -0.93802) {};
		\node[fvertex] (101) at (0.37806, -4.9496) {};
		\node[fvertex] (102) at (4.8242, -1.1700) {};
		\node[fvertex] (103) at (2.6035, 4.2266) {};
		\node[fvertex] (104) at (-3.2152, 3.7821) {};
		\node[fvertex] (105) at (-4.5906, -1.8891) {};
		\node[fvertex] (106) at (-3.0383, -4.5204) {};
		\node[fvertex] (107) at (3.3602, -4.2865) {};
		\node[fvertex] (108) at (5.1151, 1.8712) {};
		\node[fvertex] (109) at (-0.19895, 5.4429) {};
		\node[fvertex] (110) at (-5.2380, 1.4927) {};
		\node[fvertex] (111) at (-3.3473, -3.5693) {};
		\node[fvertex] (112) at (2.3602, -4.2865) {};
		\node[fvertex] (113) at (4.8060, 0.92010) {};
		\node[fvertex] (114) at (0.61008, 4.8551) {};
		\node[fvertex] (115) at (-4.4290, 2.0805) {};
		\node[fvertex] (116) at (-4.1563, -2.9815) {};
		\node[fvertex] (117) at (1.5512, -4.8743) {};
		\node[fvertex] (118) at (5.1151, -0.030944) {};
		\node[fvertex] (119) at (1.6101, 4.8551) {};
		\node[fvertex] (120) at (-4.1200, 3.0316) {};
		\node[fvertex] (121) at (-2.3999, -5.2900) {};
		\node[fvertex] (122) at (4.2895, -3.9171) {};
		\node[fvertex] (123) at (5.0509, 2.8691) {};
		\node[fvertex] (124) at (-1.1679, 5.6903) {};
		\node[fvertex] (125) at (-5.7727, 0.64771) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-2.4543, -4.4506) -- (-3.3319, -3.9712) -- (-2.9037, -4.8749) -- (-2.0261, -5.3543) -- cycle;
	\fill[thin] (3.4744, -3.7095) -- (4.4662, -3.5815) -- (3.7390, -4.2680) -- (2.7472, -4.3960) -- cycle;
	\fill[thin] (4.6016, 2.1581) -- (4.7864, 3.1408) -- (5.2145, 2.2371) -- (5.0298, 1.2544) -- cycle;
	\fill[thin] (-0.63046, 5.0432) -- (0.36132, 5.1712) -- (-0.51627, 5.6506) -- (-1.5080, 5.5227) -- cycle;
	\fill[thin] (-4.9912, 0.95885) -- (-4.8065, 1.9416) -- (-5.5336, 1.2551) -- (-5.7184, 0.27237) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-2.1866, -0.47163) -- (-2.9137, -1.1581) -- (-2.0362, -1.6375) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (-0.22715, -2.2253) -- (0.20103, -3.1290) -- (0.92818, -2.4425) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (2.0462, -0.90369) -- (3.0380, -0.77572) -- (2.6098, 0.12797) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (0.68477, 2.5216) -- (1.6766, 2.6496) -- (1.4918, 1.6668) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-2.1866, 1.4305) -- (-2.0018, 2.4133) -- (-1.1242, 1.9338) -- cycle;
	\fill[fat] (-2.4956, 0.47942) -- (-3.3046, 1.0672) -- (-4.1136, 0.47942) -- (-3.3046, -0.10836) -- cycle;
	\fill[fat] (-1.2271, -2.2253) -- (-0.91813, -3.1764) -- (-1.7271, -3.7642) -- (-2.0362, -2.8131) -- cycle;
	\fill[fat] (1.7372, -1.8548) -- (2.7372, -1.8547) -- (3.0462, -2.8058) -- (2.0462, -2.8058) -- cycle;
	\fill[fat] (2.3008, 1.0790) -- (2.6098, 2.0301) -- (3.6098, 2.0301) -- (3.3008, 1.0790) -- cycle;
	\fill[fat] (-0.31523, 2.5216) -- (-0.0062113, 3.4727) -- (-0.81523, 4.0605) -- (-1.1242, 3.1094) -- cycle;
	\fill[fat] (-2.9137, -1.1581) -- (-3.7228, -1.7459) -- (-4.0318, -0.79484) -- (-3.2228, -0.20705) -- cycle;
	\fill[fat] (-2.9137, -1.1581) -- (-3.7228, -1.7459) -- (-2.9137, -2.3337) -- (-2.1047, -1.7459) -- cycle;
	\fill[fat] (0.20103, -3.1290) -- (0.51005, -4.0801) -- (-0.48995, -4.0801) -- (-0.79896, -3.1290) -- cycle;
	\fill[fat] (0.20103, -3.1290) -- (0.51005, -4.0801) -- (1.3191, -3.4923) -- (1.0101, -2.5412) -- cycle;
	\fill[fat] (3.0380, -0.77572) -- (4.0380, -0.77573) -- (3.7290, -1.7268) -- (2.7290, -1.7268) -- cycle;
	\fill[fat] (3.0380, -0.77572) -- (2.7290, 0.17533) -- (3.7290, 0.17533) -- (4.0380, -0.77573) -- cycle;
	\fill[fat] (1.6766, 2.6496) -- (2.4856, 2.0618) -- (2.7946, 3.0129) -- (1.9856, 3.6006) -- cycle;
	\fill[fat] (1.6766, 2.6496) -- (0.67655, 2.6496) -- (0.98557, 3.6006) -- (1.9856, 3.6006) -- cycle;
	\fill[fat] (-2.0018, 2.4133) -- (-1.1928, 3.0010) -- (-2.0018, 3.5888) -- (-2.8108, 3.0010) -- cycle;
	\fill[fat] (-2.0018, 2.4133) -- (-2.3108, 1.4622) -- (-3.1199, 2.0500) -- (-2.8108, 3.0010) -- cycle;
	\fill[fat] (-1.7271, -3.7642) -- (-2.6047, -3.2847) -- (-3.3319, -3.9712) -- (-2.4543, -4.4506) -- cycle;
	\fill[fat] (-1.7271, -3.7642) -- (-1.2990, -4.6679) -- (-2.0261, -5.3543) -- (-2.4543, -4.4506) -- cycle;
	\fill[fat] (3.0462, -2.8058) -- (3.4744, -3.7095) -- (2.7472, -4.3960) -- (2.3191, -3.4923) -- cycle;
	\fill[fat] (3.0462, -2.8058) -- (3.4744, -3.7095) -- (4.4662, -3.5815) -- (4.0380, -2.6778) -- cycle;
	\fill[fat] (3.6098, 2.0301) -- (4.6016, 2.1581) -- (4.7864, 3.1408) -- (3.7946, 3.0129) -- cycle;
	\fill[fat] (3.6098, 2.0301) -- (4.6016, 2.1581) -- (5.0298, 1.2544) -- (4.0380, 1.1264) -- cycle;
	\fill[fat] (-0.81523, 4.0605) -- (-1.6928, 4.5399) -- (-1.5080, 5.5227) -- (-0.63046, 5.0432) -- cycle;
	\fill[fat] (-0.81523, 4.0605) -- (-0.63046, 5.0432) -- (0.36132, 5.1712) -- (0.17655, 4.1884) -- cycle;
	\fill[fat] (-4.1136, 0.47942) -- (-3.9289, 1.4622) -- (-4.8065, 1.9416) -- (-4.9912, 0.95885) -- cycle;
	\fill[fat] (-4.1136, 0.47942) -- (-4.8408, -0.20706) -- (-5.7184, 0.27237) -- (-4.9912, 0.95885) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-2.4956, 0.47942) {};
		\node[fvertex] (17) at (-2.1866, 1.4305) {};
		\node[fvertex] (18) at (-1.2271, -2.2253) {};
		\node[fvertex] (19) at (-2.0362, -1.6375) {};
		\node[fvertex] (20) at (1.7372, -1.8548) {};
		\node[fvertex] (21) at (0.92818, -2.4425) {};
		\node[fvertex] (22) at (2.3008, 1.0790) {};
		\node[fvertex] (23) at (2.6098, 0.12797) {};
		\node[fvertex] (24) at (-0.31523, 2.5216) {};
		\node[fvertex] (25) at (0.68477, 2.5216) {};
		\node[fvertex] (26) at (-2.1866, -0.47163) {};
		\node[fvertex] (27) at (-0.22715, -2.2253) {};
		\node[fvertex] (28) at (2.0462, -0.90369) {};
		\node[fvertex] (29) at (1.4918, 1.6668) {};
		\node[fvertex] (30) at (-1.1242, 1.9338) {};
		\node[fvertex] (31) at (-2.9137, -1.1581) {};
		\node[fvertex] (32) at (0.20103, -3.1290) {};
		\node[fvertex] (33) at (3.0380, -0.77572) {};
		\node[fvertex] (34) at (1.6766, 2.6496) {};
		\node[fvertex] (35) at (-2.0018, 2.4133) {};
		\node[fvertex] (36) at (-2.1047, -1.7459) {};
		\node[fvertex] (37) at (-0.79896, -3.1290) {};
		\node[fvertex] (38) at (1.0101, -2.5412) {};
		\node[fvertex] (39) at (2.7290, -1.7268) {};
		\node[fvertex] (40) at (2.7290, 0.17533) {};
		\node[fvertex] (41) at (2.4856, 2.0618) {};
		\node[fvertex] (42) at (0.67655, 2.6496) {};
		\node[fvertex] (43) at (-1.1928, 3.0010) {};
		\node[fvertex] (44) at (-2.3108, 1.4622) {};
		\node[fvertex] (45) at (-3.2228, -0.20705) {};
		\node[fvertex] (46) at (-3.3046, -0.10836) {};
		\node[fvertex] (47) at (-4.0318, -0.79484) {};
		\node[fvertex] (48) at (-0.91813, -3.1764) {};
		\node[fvertex] (49) at (-0.48995, -4.0801) {};
		\node[fvertex] (50) at (2.7372, -1.8547) {};
		\node[fvertex] (51) at (3.7290, -1.7268) {};
		\node[fvertex] (52) at (2.6098, 2.0301) {};
		\node[fvertex] (53) at (2.7946, 3.0129) {};
		\node[fvertex] (54) at (-1.1242, 3.1094) {};
		\node[fvertex] (55) at (-2.0018, 3.5888) {};
		\node[fvertex] (56) at (-3.7228, -1.7459) {};
		\node[fvertex] (57) at (0.51005, -4.0801) {};
		\node[fvertex] (58) at (4.0380, -0.77573) {};
		\node[fvertex] (59) at (1.9856, 3.6006) {};
		\node[fvertex] (60) at (-2.8108, 3.0010) {};
		\node[fvertex] (61) at (-2.9137, -2.3337) {};
		\node[fvertex] (62) at (1.3191, -3.4923) {};
		\node[fvertex] (63) at (3.7290, 0.17533) {};
		\node[fvertex] (64) at (0.98557, 3.6006) {};
		\node[fvertex] (65) at (-3.1199, 2.0500) {};
		\node[fvertex] (66) at (-2.0362, -2.8131) {};
		\node[fvertex] (67) at (2.0462, -2.8058) {};
		\node[fvertex] (68) at (3.3008, 1.0790) {};
		\node[fvertex] (69) at (-0.0062113, 3.4727) {};
		\node[fvertex] (70) at (-3.3046, 1.0672) {};
		\node[fvertex] (71) at (-1.7271, -3.7642) {};
		\node[fvertex] (72) at (3.0462, -2.8058) {};
		\node[fvertex] (73) at (3.6098, 2.0301) {};
		\node[fvertex] (74) at (-0.81523, 4.0605) {};
		\node[fvertex] (75) at (-4.1136, 0.47942) {};
		\node[fvertex] (76) at (-2.6047, -3.2847) {};
		\node[fvertex] (77) at (2.3191, -3.4923) {};
		\node[fvertex] (78) at (4.0380, 1.1264) {};
		\node[fvertex] (79) at (0.17655, 4.1884) {};
		\node[fvertex] (80) at (-3.9289, 1.4622) {};
		\node[fvertex] (81) at (-1.2990, -4.6679) {};
		\node[fvertex] (82) at (4.0380, -2.6778) {};
		\node[fvertex] (83) at (3.7946, 3.0129) {};
		\node[fvertex] (84) at (-1.6928, 4.5399) {};
		\node[fvertex] (85) at (-4.8408, -0.20706) {};
		\node[fvertex] (86) at (-2.4543, -4.4506) {};
		\node[fvertex] (87) at (-2.0261, -5.3543) {};
		\node[fvertex] (88) at (3.4744, -3.7095) {};
		\node[fvertex] (89) at (4.4662, -3.5815) {};
		\node[fvertex] (90) at (4.6016, 2.1581) {};
		\node[fvertex] (91) at (4.7864, 3.1408) {};
		\node[fvertex] (92) at (-0.63046, 5.0432) {};
		\node[fvertex] (93) at (-1.5080, 5.5227) {};
		\node[fvertex] (94) at (-4.9912, 0.95885) {};
		\node[fvertex] (95) at (-5.7184, 0.27237) {};
		\node[fvertex] (96) at (-1.2171, -4.7666) {};
		\node[fvertex] (97) at (4.1572, -2.6305) {};
		\node[fvertex] (98) at (3.7864, 3.1408) {};
		\node[fvertex] (99) at (-1.8171, 4.5716) {};
		\node[fvertex] (100) at (-4.9094, -0.31541) {};
		\node[fvertex] (101) at (-0.21710, -4.7665) {};
		\node[fvertex] (102) at (4.4662, -1.6794) {};
		\node[fvertex] (103) at (2.9773, 3.7286) {};
		\node[fvertex] (104) at (-2.6261, 3.9838) {};
		\node[fvertex] (105) at (-4.6003, -1.2665) {};
		\node[fvertex] (106) at (-3.3319, -3.9712) {};
		\node[fvertex] (107) at (2.7472, -4.3960) {};
		\node[fvertex] (108) at (5.0298, 1.2544) {};
		\node[fvertex] (109) at (0.36132, 5.1712) {};
		\node[fvertex] (110) at (-4.8065, 1.9416) {};
		\node[fvertex] (111) at (-3.6409, -3.0202) {};
		\node[fvertex] (112) at (1.7472, -4.3960) {};
		\node[fvertex] (113) at (4.7208, 0.30330) {};
		\node[fvertex] (114) at (1.1703, 4.5834) {};
		\node[fvertex] (115) at (-3.9974, 2.5294) {};
		\node[fvertex] (116) at (-4.4499, -2.4324) {};
		\node[fvertex] (117) at (0.93823, -4.9838) {};
		\node[fvertex] (118) at (5.0298, -0.64775) {};
		\node[fvertex] (119) at (2.1703, 4.5834) {};
		\node[fvertex] (120) at (-3.6884, 3.4805) {};
		\node[fvertex] (121) at (-2.9037, -4.8749) {};
		\node[fvertex] (122) at (3.7390, -4.2680) {};
		\node[fvertex] (123) at (5.2145, 2.2371) {};
		\node[fvertex] (124) at (-0.51627, 5.6506) {};
		\node[fvertex] (125) at (-5.5336, 1.2551) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}
	\\
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-2.7488, -4.0482) -- (-3.4804, -3.3665) -- (-3.2892, -4.3481) -- (-2.5575, -5.0297) -- cycle;
	\fill[thin] (3.0006, -3.8652) -- (3.9932, -3.9866) -- (3.1188, -4.4718) -- (2.1262, -4.3504) -- cycle;
	\fill[thin] (4.6032, 1.6594) -- (5.0254, 2.5659) -- (5.2167, 1.5843) -- (4.7945, 0.67782) -- cycle;
	\fill[thin] (-0.15566, 4.8907) -- (0.83696, 4.7693) -- (0.10526, 5.4510) -- (-0.88734, 5.5724) -- cycle;
	\fill[thin] (-4.6994, 1.3633) -- (-4.2773, 2.2698) -- (-5.1516, 1.7846) -- (-5.5738, 0.87804) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-2.0407, -0.26942) -- (-2.9151, -0.75466) -- (-2.1834, -1.4363) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (-0.37438, -2.0241) -- (-0.18308, -3.0056) -- (0.69130, -2.5204) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (1.8093, -0.98153) -- (2.8019, -1.1029) -- (2.6106, -0.12138) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (0.92217, 2.4454) -- (1.9148, 2.3240) -- (1.4926, 1.4175) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-2.0407, 1.6327) -- (-1.6185, 2.5392) -- (-0.88685, 1.8576) -- cycle;
	\fill[fat] (-2.3497, 0.68164) -- (-3.1587, 1.2694) -- (-3.9678, 0.68164) -- (-3.1587, 0.093852) -- cycle;
	\fill[fat] (-1.3744, -2.0241) -- (-1.0654, -2.9751) -- (-1.8744, -3.5629) -- (-2.1834, -2.6119) -- cycle;
	\fill[fat] (1.5003, -1.9326) -- (2.5003, -1.9326) -- (2.8093, -2.8836) -- (1.8093, -2.8836) -- cycle;
	\fill[fat] (2.3016, 0.82968) -- (2.6106, 1.7807) -- (3.6106, 1.7807) -- (3.3016, 0.82968) -- cycle;
	\fill[fat] (-0.077827, 2.4454) -- (0.23119, 3.3964) -- (-0.57783, 3.9842) -- (-0.88685, 3.0331) -- cycle;
	\fill[fat] (-2.9151, -0.75466) -- (-3.7241, -1.3424) -- (-4.0331, -0.39139) -- (-3.2241, 0.19640) -- cycle;
	\fill[fat] (-2.9151, -0.75466) -- (-3.7241, -1.3424) -- (-2.9151, -1.9302) -- (-2.1061, -1.3424) -- cycle;
	\fill[fat] (-0.18308, -3.0056) -- (0.12593, -3.9567) -- (-0.87406, -3.9567) -- (-1.1831, -3.0056) -- cycle;
	\fill[fat] (-0.18308, -3.0056) -- (0.12593, -3.9567) -- (0.93495, -3.3689) -- (0.62593, -2.4178) -- cycle;
	\fill[fat] (2.8019, -1.1029) -- (3.8019, -1.1029) -- (3.4929, -2.0540) -- (2.4929, -2.0540) -- cycle;
	\fill[fat] (2.8019, -1.1029) -- (2.4929, -0.15186) -- (3.4929, -0.15186) -- (3.8019, -1.1029) -- cycle;
	\fill[fat] (1.9148, 2.3240) -- (2.7238, 1.7362) -- (3.0328, 2.6872) -- (2.2238, 3.2750) -- cycle;
	\fill[fat] (1.9148, 2.3240) -- (0.91478, 2.3240) -- (1.2238, 3.2750) -- (2.2238, 3.2750) -- cycle;
	\fill[fat] (-1.6185, 2.5392) -- (-0.80952, 3.1270) -- (-1.6185, 3.7148) -- (-2.4276, 3.1270) -- cycle;
	\fill[fat] (-1.6185, 2.5392) -- (-1.9276, 1.5882) -- (-2.7366, 2.1759) -- (-2.4276, 3.1270) -- cycle;
	\fill[fat] (-1.8744, -3.5629) -- (-2.6061, -2.8813) -- (-3.4804, -3.3665) -- (-2.7488, -4.0482) -- cycle;
	\fill[fat] (-1.8744, -3.5629) -- (-1.6831, -4.5445) -- (-2.5575, -5.0297) -- (-2.7488, -4.0482) -- cycle;
	\fill[fat] (2.8093, -2.8836) -- (3.0006, -3.8652) -- (2.1262, -4.3504) -- (1.9349, -3.3689) -- cycle;
	\fill[fat] (2.8093, -2.8836) -- (3.0006, -3.8652) -- (3.9932, -3.9866) -- (3.8019, -3.0050) -- cycle;
	\fill[fat] (3.6106, 1.7807) -- (4.6032, 1.6594) -- (5.0254, 2.5659) -- (4.0328, 2.6872) -- cycle;
	\fill[fat] (3.6106, 1.7807) -- (4.6032, 1.6594) -- (4.7945, 0.67782) -- (3.8019, 0.79920) -- cycle;
	\fill[fat] (-0.57783, 3.9842) -- (-1.3095, 4.6658) -- (-0.88734, 5.5724) -- (-0.15566, 4.8907) -- cycle;
	\fill[fat] (-0.57783, 3.9842) -- (-0.15566, 4.8907) -- (0.83696, 4.7693) -- (0.41478, 3.8628) -- cycle;
	\fill[fat] (-3.9678, 0.68164) -- (-3.5456, 1.5882) -- (-4.2773, 2.2698) -- (-4.6994, 1.3633) -- cycle;
	\fill[fat] (-3.9678, 0.68164) -- (-4.8421, 0.19640) -- (-5.5738, 0.87804) -- (-4.6994, 1.3633) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-2.3497, 0.68164) {};
		\node[fvertex] (17) at (-2.0407, 1.6327) {};
		\node[fvertex] (18) at (-1.3744, -2.0241) {};
		\node[fvertex] (19) at (-2.1834, -1.4363) {};
		\node[fvertex] (20) at (1.5003, -1.9326) {};
		\node[fvertex] (21) at (0.69130, -2.5204) {};
		\node[fvertex] (22) at (2.3016, 0.82968) {};
		\node[fvertex] (23) at (2.6106, -0.12138) {};
		\node[fvertex] (24) at (-0.077827, 2.4454) {};
		\node[fvertex] (25) at (0.92217, 2.4454) {};
		\node[fvertex] (26) at (-2.0407, -0.26942) {};
		\node[fvertex] (27) at (-0.37438, -2.0241) {};
		\node[fvertex] (28) at (1.8093, -0.98153) {};
		\node[fvertex] (29) at (1.4926, 1.4175) {};
		\node[fvertex] (30) at (-0.88685, 1.8576) {};
		\node[fvertex] (31) at (-2.9151, -0.75466) {};
		\node[fvertex] (32) at (-0.18308, -3.0056) {};
		\node[fvertex] (33) at (2.8019, -1.1029) {};
		\node[fvertex] (34) at (1.9148, 2.3240) {};
		\node[fvertex] (35) at (-1.6185, 2.5392) {};
		\node[fvertex] (36) at (-2.1061, -1.3424) {};
		\node[fvertex] (37) at (-1.1831, -3.0056) {};
		\node[fvertex] (38) at (0.62593, -2.4178) {};
		\node[fvertex] (39) at (2.4929, -2.0540) {};
		\node[fvertex] (40) at (2.4929, -0.15186) {};
		\node[fvertex] (41) at (2.7238, 1.7362) {};
		\node[fvertex] (42) at (0.91478, 2.3240) {};
		\node[fvertex] (43) at (-0.80952, 3.1270) {};
		\node[fvertex] (44) at (-1.9276, 1.5882) {};
		\node[fvertex] (45) at (-3.2241, 0.19640) {};
		\node[fvertex] (46) at (-3.1587, 0.093852) {};
		\node[fvertex] (47) at (-4.0331, -0.39139) {};
		\node[fvertex] (48) at (-1.0654, -2.9751) {};
		\node[fvertex] (49) at (-0.87406, -3.9567) {};
		\node[fvertex] (50) at (2.5003, -1.9326) {};
		\node[fvertex] (51) at (3.4929, -2.0540) {};
		\node[fvertex] (52) at (2.6106, 1.7807) {};
		\node[fvertex] (53) at (3.0328, 2.6872) {};
		\node[fvertex] (54) at (-0.88685, 3.0331) {};
		\node[fvertex] (55) at (-1.6185, 3.7148) {};
		\node[fvertex] (56) at (-3.7241, -1.3424) {};
		\node[fvertex] (57) at (0.12593, -3.9567) {};
		\node[fvertex] (58) at (3.8019, -1.1029) {};
		\node[fvertex] (59) at (2.2238, 3.2750) {};
		\node[fvertex] (60) at (-2.4276, 3.1270) {};
		\node[fvertex] (61) at (-2.9151, -1.9302) {};
		\node[fvertex] (62) at (0.93495, -3.3689) {};
		\node[fvertex] (63) at (3.4929, -0.15186) {};
		\node[fvertex] (64) at (1.2238, 3.2750) {};
		\node[fvertex] (65) at (-2.7366, 2.1759) {};
		\node[fvertex] (66) at (-2.1834, -2.6119) {};
		\node[fvertex] (67) at (1.8093, -2.8836) {};
		\node[fvertex] (68) at (3.3016, 0.82968) {};
		\node[fvertex] (69) at (0.23119, 3.3964) {};
		\node[fvertex] (70) at (-3.1587, 1.2694) {};
		\node[fvertex] (71) at (-1.8744, -3.5629) {};
		\node[fvertex] (72) at (2.8093, -2.8836) {};
		\node[fvertex] (73) at (3.6106, 1.7807) {};
		\node[fvertex] (74) at (-0.57783, 3.9842) {};
		\node[fvertex] (75) at (-3.9678, 0.68164) {};
		\node[fvertex] (76) at (-2.6061, -2.8813) {};
		\node[fvertex] (77) at (1.9349, -3.3689) {};
		\node[fvertex] (78) at (3.8019, 0.79920) {};
		\node[fvertex] (79) at (0.41478, 3.8628) {};
		\node[fvertex] (80) at (-3.5456, 1.5882) {};
		\node[fvertex] (81) at (-1.6831, -4.5445) {};
		\node[fvertex] (82) at (3.8019, -3.0050) {};
		\node[fvertex] (83) at (4.0328, 2.6872) {};
		\node[fvertex] (84) at (-1.3095, 4.6658) {};
		\node[fvertex] (85) at (-4.8421, 0.19640) {};
		\node[fvertex] (86) at (-2.7488, -4.0482) {};
		\node[fvertex] (87) at (-2.5575, -5.0297) {};
		\node[fvertex] (88) at (3.0006, -3.8652) {};
		\node[fvertex] (89) at (3.9932, -3.9866) {};
		\node[fvertex] (90) at (4.6032, 1.6594) {};
		\node[fvertex] (91) at (5.0254, 2.5659) {};
		\node[fvertex] (92) at (-0.15566, 4.8907) {};
		\node[fvertex] (93) at (-0.88734, 5.5724) {};
		\node[fvertex] (94) at (-4.6994, 1.3633) {};
		\node[fvertex] (95) at (-5.5738, 0.87804) {};
		\node[fvertex] (96) at (-1.7485, -4.4419) {};
		\node[fvertex] (97) at (3.6842, -3.0355) {};
		\node[fvertex] (98) at (4.0254, 2.5659) {};
		\node[fvertex] (99) at (-1.1964, 4.6213) {};
		\node[fvertex] (100) at (-4.7648, 0.29025) {};
		\node[fvertex] (101) at (-0.74845, -4.4419) {};
		\node[fvertex] (102) at (3.9932, -2.0844) {};
		\node[fvertex] (103) at (3.2164, 3.1537) {};
		\node[fvertex] (104) at (-2.0054, 4.0335) {};
		\node[fvertex] (105) at (-4.4558, -0.66081) {};
		\node[fvertex] (106) at (-3.4804, -3.3665) {};
		\node[fvertex] (107) at (2.1262, -4.3504) {};
		\node[fvertex] (108) at (4.7945, 0.67782) {};
		\node[fvertex] (109) at (0.83696, 4.7693) {};
		\node[fvertex] (110) at (-4.2773, 2.2698) {};
		\node[fvertex] (111) at (-3.7895, -2.4155) {};
		\node[fvertex] (112) at (1.1262, -4.3504) {};
		\node[fvertex] (113) at (4.4855, -0.27324) {};
		\node[fvertex] (114) at (1.6460, 4.1815) {};
		\node[fvertex] (115) at (-3.4683, 2.8576) {};
		\node[fvertex] (116) at (-4.5985, -1.8277) {};
		\node[fvertex] (117) at (0.31722, -4.9382) {};
		\node[fvertex] (118) at (4.7945, -1.2243) {};
		\node[fvertex] (119) at (2.6460, 4.1815) {};
		\node[fvertex] (120) at (-3.1592, 3.8086) {};
		\node[fvertex] (121) at (-3.2892, -4.3481) {};
		\node[fvertex] (122) at (3.1188, -4.4718) {};
		\node[fvertex] (123) at (5.2167, 1.5843) {};
		\node[fvertex] (124) at (0.10526, 5.4510) {};
		\node[fvertex] (125) at (-5.1516, 1.7846) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-2.9345, -3.5853) -- (-3.4748, -2.7439) -- (-3.5323, -3.7422) -- (-2.9920, -4.5837) -- cycle;
	\fill[thin] (2.5031, -3.8988) -- (3.4348, -4.2620) -- (2.4675, -4.5158) -- (1.5358, -4.1526) -- cycle;
	\fill[thin] (4.4815, 1.1758) -- (5.1148, 1.9496) -- (5.0573, 0.95129) -- (4.4240, 0.17740) -- cycle;
	\fill[thin] (0.26665, 4.6255) -- (1.1984, 4.2623) -- (0.65806, 5.1037) -- (-0.27366, 5.4669) -- cycle;
	\fill[thin] (-4.3167, 1.6829) -- (-3.6833, 2.4568) -- (-4.6506, 2.2030) -- (-5.2839, 1.4291) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-1.8493, -0.10958) -- (-2.8166, -0.36342) -- (-2.2763, -1.2049) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (-0.46725, -1.7927) -- (-0.52474, -2.7910) -- (0.44252, -2.5372) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (1.5605, -0.99834) -- (2.4923, -1.3615) -- (2.5498, -0.36318) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (1.1333, 2.3127) -- (2.0650, 1.9495) -- (1.4317, 1.1757) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-1.8493, 1.7925) -- (-1.2160, 2.5664) -- (-0.67569, 1.7249) -- cycle;
	\fill[fat] (-2.1583, 0.84147) -- (-2.9674, 1.4293) -- (-3.7764, 0.84147) -- (-2.9674, 0.25368) -- cycle;
	\fill[fat] (-1.4672, -1.7927) -- (-1.1582, -2.7437) -- (-1.9672, -3.3315) -- (-2.2763, -2.3805) -- cycle;
	\fill[fat] (1.2515, -1.9494) -- (2.2515, -1.9494) -- (2.5605, -2.9005) -- (1.5605, -2.9005) -- cycle;
	\fill[fat] (2.2407, 0.58788) -- (2.5498, 1.5389) -- (3.5497, 1.5389) -- (3.2407, 0.58788) -- cycle;
	\fill[fat] (0.13332, 2.3127) -- (0.44234, 3.2638) -- (-0.36668, 3.8516) -- (-0.67570, 2.9005) -- cycle;
	\fill[fat] (-2.8166, -0.36342) -- (-3.6256, -0.95121) -- (-3.9346, -0.00014400) -- (-3.1256, 0.58764) -- cycle;
	\fill[fat] (-2.8166, -0.36342) -- (-3.6256, -0.95121) -- (-2.8166, -1.5390) -- (-2.0075, -0.95120) -- cycle;
	\fill[fat] (-0.52474, -2.7910) -- (-0.21572, -3.7421) -- (-1.2157, -3.7421) -- (-1.5247, -2.7910) -- cycle;
	\fill[fat] (-0.52474, -2.7910) -- (-0.21572, -3.7421) -- (0.59330, -3.1543) -- (0.28428, -2.2032) -- cycle;
	\fill[fat] (2.4923, -1.3615) -- (3.4923, -1.3615) -- (3.1832, -2.3126) -- (2.1832, -2.3126) -- cycle;
	\fill[fat] (2.4923, -1.3615) -- (2.1832, -0.41047) -- (3.1832, -0.41047) -- (3.4923, -1.3615) -- cycle;
	\fill[fat] (2.0650, 1.9495) -- (2.8741, 1.3618) -- (3.1831, 2.3128) -- (2.3741, 2.9006) -- cycle;
	\fill[fat] (2.0650, 1.9495) -- (1.0650, 1.9495) -- (1.3741, 2.9006) -- (2.3741, 2.9006) -- cycle;
	\fill[fat] (-1.2160, 2.5664) -- (-0.40698, 3.1542) -- (-1.2160, 3.7420) -- (-2.0250, 3.1542) -- cycle;
	\fill[fat] (-1.2160, 2.5664) -- (-1.5250, 1.6154) -- (-2.3340, 2.2031) -- (-2.0250, 3.1542) -- cycle;
	\fill[fat] (-1.9672, -3.3315) -- (-2.5076, -2.4900) -- (-3.4748, -2.7439) -- (-2.9345, -3.5853) -- cycle;
	\fill[fat] (-1.9672, -3.3315) -- (-2.0247, -4.3299) -- (-2.9920, -4.5837) -- (-2.9345, -3.5853) -- cycle;
	\fill[fat] (2.5605, -2.9005) -- (2.5031, -3.8988) -- (1.5358, -4.1526) -- (1.5933, -3.1543) -- cycle;
	\fill[fat] (2.5605, -2.9005) -- (2.5031, -3.8988) -- (3.4348, -4.2620) -- (3.4923, -3.2636) -- cycle;
	\fill[fat] (3.5497, 1.5389) -- (4.4815, 1.1758) -- (5.1148, 1.9496) -- (4.1831, 2.3128) -- cycle;
	\fill[fat] (3.5497, 1.5389) -- (4.4815, 1.1758) -- (4.4240, 0.17740) -- (3.4923, 0.54058) -- cycle;
	\fill[fat] (-0.36668, 3.8516) -- (-0.90699, 4.6930) -- (-0.27366, 5.4669) -- (0.26665, 4.6255) -- cycle;
	\fill[fat] (-0.36668, 3.8516) -- (0.26665, 4.6255) -- (1.1984, 4.2623) -- (0.56504, 3.4884) -- cycle;
	\fill[fat] (-3.7764, 0.84147) -- (-3.1431, 1.6154) -- (-3.6833, 2.4568) -- (-4.3167, 1.6829) -- cycle;
	\fill[fat] (-3.7764, 0.84147) -- (-4.7436, 0.58764) -- (-5.2839, 1.4291) -- (-4.3167, 1.6829) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-2.1583, 0.84147) {};
		\node[fvertex] (17) at (-1.8493, 1.7925) {};
		\node[fvertex] (18) at (-1.4672, -1.7927) {};
		\node[fvertex] (19) at (-2.2763, -1.2049) {};
		\node[fvertex] (20) at (1.2515, -1.9494) {};
		\node[fvertex] (21) at (0.44252, -2.5372) {};
		\node[fvertex] (22) at (2.2407, 0.58788) {};
		\node[fvertex] (23) at (2.5498, -0.36318) {};
		\node[fvertex] (24) at (0.13332, 2.3127) {};
		\node[fvertex] (25) at (1.1333, 2.3127) {};
		\node[fvertex] (26) at (-1.8493, -0.10958) {};
		\node[fvertex] (27) at (-0.46725, -1.7927) {};
		\node[fvertex] (28) at (1.5605, -0.99834) {};
		\node[fvertex] (29) at (1.4317, 1.1757) {};
		\node[fvertex] (30) at (-0.67569, 1.7249) {};
		\node[fvertex] (31) at (-2.8166, -0.36342) {};
		\node[fvertex] (32) at (-0.52474, -2.7910) {};
		\node[fvertex] (33) at (2.4923, -1.3615) {};
		\node[fvertex] (34) at (2.0650, 1.9495) {};
		\node[fvertex] (35) at (-1.2160, 2.5664) {};
		\node[fvertex] (36) at (-2.0075, -0.95120) {};
		\node[fvertex] (37) at (-1.5247, -2.7910) {};
		\node[fvertex] (38) at (0.28428, -2.2032) {};
		\node[fvertex] (39) at (2.1832, -2.3126) {};
		\node[fvertex] (40) at (2.1832, -0.41047) {};
		\node[fvertex] (41) at (2.8741, 1.3618) {};
		\node[fvertex] (42) at (1.0650, 1.9495) {};
		\node[fvertex] (43) at (-0.40698, 3.1542) {};
		\node[fvertex] (44) at (-1.5250, 1.6154) {};
		\node[fvertex] (45) at (-3.1256, 0.58764) {};
		\node[fvertex] (46) at (-2.9674, 0.25368) {};
		\node[fvertex] (47) at (-3.9346, -0.00014400) {};
		\node[fvertex] (48) at (-1.1582, -2.7437) {};
		\node[fvertex] (49) at (-1.2157, -3.7421) {};
		\node[fvertex] (50) at (2.2515, -1.9494) {};
		\node[fvertex] (51) at (3.1832, -2.3126) {};
		\node[fvertex] (52) at (2.5498, 1.5389) {};
		\node[fvertex] (53) at (3.1831, 2.3128) {};
		\node[fvertex] (54) at (-0.67570, 2.9005) {};
		\node[fvertex] (55) at (-1.2160, 3.7420) {};
		\node[fvertex] (56) at (-3.6256, -0.95121) {};
		\node[fvertex] (57) at (-0.21572, -3.7421) {};
		\node[fvertex] (58) at (3.4923, -1.3615) {};
		\node[fvertex] (59) at (2.3741, 2.9006) {};
		\node[fvertex] (60) at (-2.0250, 3.1542) {};
		\node[fvertex] (61) at (-2.8166, -1.5390) {};
		\node[fvertex] (62) at (0.59330, -3.1543) {};
		\node[fvertex] (63) at (3.1832, -0.41047) {};
		\node[fvertex] (64) at (1.3741, 2.9006) {};
		\node[fvertex] (65) at (-2.3340, 2.2031) {};
		\node[fvertex] (66) at (-2.2763, -2.3805) {};
		\node[fvertex] (67) at (1.5605, -2.9005) {};
		\node[fvertex] (68) at (3.2407, 0.58788) {};
		\node[fvertex] (69) at (0.44234, 3.2638) {};
		\node[fvertex] (70) at (-2.9674, 1.4293) {};
		\node[fvertex] (71) at (-1.9672, -3.3315) {};
		\node[fvertex] (72) at (2.5605, -2.9005) {};
		\node[fvertex] (73) at (3.5497, 1.5389) {};
		\node[fvertex] (74) at (-0.36668, 3.8516) {};
		\node[fvertex] (75) at (-3.7764, 0.84147) {};
		\node[fvertex] (76) at (-2.5076, -2.4900) {};
		\node[fvertex] (77) at (1.5933, -3.1543) {};
		\node[fvertex] (78) at (3.4923, 0.54058) {};
		\node[fvertex] (79) at (0.56504, 3.4884) {};
		\node[fvertex] (80) at (-3.1431, 1.6154) {};
		\node[fvertex] (81) at (-2.0247, -4.3299) {};
		\node[fvertex] (82) at (3.4923, -3.2636) {};
		\node[fvertex] (83) at (4.1831, 2.3128) {};
		\node[fvertex] (84) at (-0.90699, 4.6930) {};
		\node[fvertex] (85) at (-4.7436, 0.58764) {};
		\node[fvertex] (86) at (-2.9345, -3.5853) {};
		\node[fvertex] (87) at (-2.9920, -4.5837) {};
		\node[fvertex] (88) at (2.5031, -3.8988) {};
		\node[fvertex] (89) at (3.4348, -4.2620) {};
		\node[fvertex] (90) at (4.4815, 1.1758) {};
		\node[fvertex] (91) at (5.1148, 1.9496) {};
		\node[fvertex] (92) at (0.26665, 4.6255) {};
		\node[fvertex] (93) at (-0.27366, 5.4669) {};
		\node[fvertex] (94) at (-4.3167, 1.6829) {};
		\node[fvertex] (95) at (-5.2839, 1.4291) {};
		\node[fvertex] (96) at (-2.1830, -3.9959) {};
		\node[fvertex] (97) at (3.1258, -3.3109) {};
		\node[fvertex] (98) at (4.1148, 1.9496) {};
		\node[fvertex] (99) at (-0.58268, 4.5159) {};
		\node[fvertex] (100) at (-4.4749, 0.84132) {};
		\node[fvertex] (101) at (-1.1830, -3.9959) {};
		\node[fvertex] (102) at (3.4348, -2.3599) {};
		\node[fvertex] (103) at (3.3058, 2.5374) {};
		\node[fvertex] (104) at (-1.3917, 3.9281) {};
		\node[fvertex] (105) at (-4.1659, -0.10973) {};
		\node[fvertex] (106) at (-3.4748, -2.7439) {};
		\node[fvertex] (107) at (1.5358, -4.1526) {};
		\node[fvertex] (108) at (4.4240, 0.17740) {};
		\node[fvertex] (109) at (1.1984, 4.2623) {};
		\node[fvertex] (110) at (-3.6833, 2.4568) {};
		\node[fvertex] (111) at (-3.7838, -1.7928) {};
		\node[fvertex] (112) at (0.53580, -4.1526) {};
		\node[fvertex] (113) at (4.1150, -0.77365) {};
		\node[fvertex] (114) at (2.0074, 3.6745) {};
		\node[fvertex] (115) at (-2.8743, 3.0446) {};
		\node[fvertex] (116) at (-4.5928, -1.2050) {};
		\node[fvertex] (117) at (-0.27321, -4.7404) {};
		\node[fvertex] (118) at (4.4240, -1.7247) {};
		\node[fvertex] (119) at (3.0074, 3.6745) {};
		\node[fvertex] (120) at (-2.5653, 3.9957) {};
		\node[fvertex] (121) at (-3.5323, -3.7422) {};
		\node[fvertex] (122) at (2.4675, -4.5158) {};
		\node[fvertex] (123) at (5.0573, 0.95129) {};
		\node[fvertex] (124) at (0.65806, 5.1037) {};
		\node[fvertex] (125) at (-4.6506, 2.2030) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=0.385,rotate=-18]
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, 0.58779) -- (-0.50000, 1.5388) -- (-1.3090, 0.95106) -- cycle;
	\fill[thin] (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (-1.3090, -0.95106) -- cycle;
	\fill[thin] (-0.50000, -1.5388) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (0.50000, -1.5388) -- cycle;
	\fill[thin] (1.3090, -0.95106) -- (1.6180, 1.9073e-6) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[thin] (1.3090, 0.95106) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (0.50000, 1.5388) -- cycle;
	\fill[thin] (-3.0000, -3.0910) -- (-3.3153, -2.1420) -- (-3.6180, -3.0951) -- (-3.3027, -4.0440) -- cycle;
	\fill[thin] (2.0126, -3.8083) -- (2.8255, -4.3907) -- (1.8256, -4.3973) -- (1.0127, -3.8149) -- cycle;
	\fill[thin] (4.2438, 0.73731) -- (5.0489, 1.3305) -- (4.7462, 0.37737) -- (3.9411, -0.21578) -- cycle;
	\fill[thin] (0.61019, 4.2640) -- (1.4231, 3.6816) -- (1.1078, 4.6306) -- (0.29487, 5.2130) -- cycle;
	\fill[thin] (-3.8667, 1.8980) -- (-3.0616, 2.4911) -- (-4.0616, 2.4845) -- (-4.8667, 1.8913) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, 0.58779) -- (-1.6180, -4.7684e-7) -- (-0.80902, -0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (-0.50000, 1.5388) -- (-0.80902, 0.58779) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (-0.80902, -0.58779) -- (-0.50000, -1.5388) -- (0.30902, -0.95106) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, -0.95106) -- (1.3090, -0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (0.00000, 0.00000) -- (0.30902, 0.95106) -- (1.3090, 0.95106) -- (1.0000, 0.00000) -- cycle;
	\fill[fat] (-1.3090, -0.95106) -- (-1.6243, -0.0020761) -- (-2.6243, -0.0087032) -- (-2.3090, -0.95769) -- cycle;
	\fill[fat] (0.50000, -1.5388) -- (-0.49998, -1.5455) -- (-0.80268, -2.4986) -- (0.19730, -2.4919) -- cycle;
	\fill[fat] (1.6180, 1.9073e-6) -- (1.3153, -0.95308) -- (2.1282, -1.5355) -- (2.4309, -0.58240) -- cycle;
	\fill[fat] (0.50000, 1.5388) -- (1.3051, 2.1320) -- (2.1180, 1.5496) -- (1.3129, 0.95644) -- cycle;
	\fill[fat] (-1.3090, 0.95106) -- (-1.6243, 1.9000) -- (-0.81924, 2.4932) -- (-0.50392, 1.5442) -- cycle;
	\fill[fat] (-1.9334, 0.94898) -- (-2.7424, 1.5368) -- (-3.5514, 0.94898) -- (-2.7424, 0.36119) -- cycle;
	\fill[fat] (-1.5000, -1.5455) -- (-1.1910, -2.4965) -- (-2.0000, -3.0843) -- (-2.3090, -2.1333) -- cycle;
	\fill[fat] (1.0063, -1.9041) -- (2.0063, -1.9041) -- (2.3153, -2.8552) -- (1.3153, -2.8552) -- cycle;
	\fill[fat] (2.1219, 0.36866) -- (2.4309, 1.3197) -- (3.4309, 1.3197) -- (3.1219, 0.36866) -- cycle;
	\fill[fat] (0.30510, 2.1320) -- (0.61411, 3.0830) -- (-0.19490, 3.6708) -- (-0.50392, 2.7198) -- cycle;
	\fill[fat] (-2.6243, -0.0087032) -- (-3.4333, -0.59649) -- (-3.7424, 0.35456) -- (-2.9333, 0.94235) -- cycle;
	\fill[fat] (-2.6243, -0.0087032) -- (-3.4333, -0.59649) -- (-2.6243, -1.1843) -- (-1.8153, -0.59649) -- cycle;
	\fill[fat] (-0.80268, -2.4986) -- (-0.49366, -3.4496) -- (-1.4936, -3.4496) -- (-1.8027, -2.4986) -- cycle;
	\fill[fat] (-0.80268, -2.4986) -- (-0.49366, -3.4496) -- (0.31536, -2.8618) -- (0.0063419, -1.9108) -- cycle;
	\fill[fat] (2.1282, -1.5355) -- (3.1282, -1.5355) -- (2.8192, -2.4865) -- (1.8192, -2.4865) -- cycle;
	\fill[fat] (2.1282, -1.5355) -- (1.8192, -0.58443) -- (2.8192, -0.58443) -- (3.1282, -1.5355) -- cycle;
	\fill[fat] (2.1180, 1.5496) -- (2.9270, 0.96180) -- (3.2360, 1.9129) -- (2.4270, 2.5006) -- cycle;
	\fill[fat] (2.1180, 1.5496) -- (1.1180, 1.5496) -- (1.4270, 2.5006) -- (2.4270, 2.5006) -- cycle;
	\fill[fat] (-0.81924, 2.4932) -- (-0.010226, 3.0810) -- (-0.81924, 3.6688) -- (-1.6283, 3.0810) -- cycle;
	\fill[fat] (-0.81924, 2.4932) -- (-1.1283, 1.5421) -- (-1.9373, 2.1299) -- (-1.6283, 3.0810) -- cycle;
	\fill[fat] (-2.0000, -3.0843) -- (-2.3153, -2.1353) -- (-3.3153, -2.1420) -- (-3.0000, -3.0910) -- cycle;
	\fill[fat] (-2.0000, -3.0843) -- (-2.3027, -4.0374) -- (-3.3027, -4.0440) -- (-3.0000, -3.0910) -- cycle;
	\fill[fat] (2.3153, -2.8552) -- (2.0126, -3.8083) -- (1.0127, -3.8149) -- (1.3154, -2.8618) -- cycle;
	\fill[fat] (2.3153, -2.8552) -- (2.0126, -3.8083) -- (2.8255, -4.3907) -- (3.1282, -3.4376) -- cycle;
	\fill[fat] (3.4309, 1.3197) -- (4.2438, 0.73731) -- (5.0489, 1.3305) -- (4.2360, 1.9129) -- cycle;
	\fill[fat] (3.4309, 1.3197) -- (4.2438, 0.73731) -- (3.9411, -0.21578) -- (3.1282, 0.36662) -- cycle;
	\fill[fat] (-0.19490, 3.6708) -- (-0.51022, 4.6198) -- (0.29487, 5.2130) -- (0.61019, 4.2640) -- cycle;
	\fill[fat] (-0.19490, 3.6708) -- (0.61019, 4.2640) -- (1.4231, 3.6816) -- (0.61800, 3.0884) -- cycle;
	\fill[fat] (-3.5514, 0.94898) -- (-2.7463, 1.5421) -- (-3.0616, 2.4911) -- (-3.8667, 1.8980) -- cycle;
	\fill[fat] (-3.5514, 0.94898) -- (-4.5514, 0.94235) -- (-4.8667, 1.8913) -- (-3.8667, 1.8980) -- cycle;
		\node[fvertex] (0) at (0.00000, 0.00000) {};
		\node[fvertex] (1) at (-1.6180, -4.7684e-7) {};
		\node[fvertex] (2) at (-0.80902, -0.58779) {};
		\node[fvertex] (3) at (-0.50000, -1.5388) {};
		\node[fvertex] (4) at (0.30902, -0.95106) {};
		\node[fvertex] (5) at (1.3090, -0.95106) {};
		\node[fvertex] (6) at (1.0000, 0.00000) {};
		\node[fvertex] (7) at (1.3090, 0.95106) {};
		\node[fvertex] (8) at (0.30902, 0.95106) {};
		\node[fvertex] (9) at (-0.50000, 1.5388) {};
		\node[fvertex] (10) at (-0.80902, 0.58779) {};
		\node[fvertex] (11) at (-1.3090, -0.95106) {};
		\node[fvertex] (12) at (0.50000, -1.5388) {};
		\node[fvertex] (13) at (1.6180, 1.9073e-6) {};
		\node[fvertex] (14) at (0.50000, 1.5388) {};
		\node[fvertex] (15) at (-1.3090, 0.95106) {};
		\node[fvertex] (16) at (-1.9334, 0.94898) {};
		\node[fvertex] (17) at (-1.6243, 1.9000) {};
		\node[fvertex] (18) at (-1.5000, -1.5455) {};
		\node[fvertex] (19) at (-2.3090, -0.95769) {};
		\node[fvertex] (20) at (1.0063, -1.9041) {};
		\node[fvertex] (21) at (0.19730, -2.4919) {};
		\node[fvertex] (22) at (2.1219, 0.36866) {};
		\node[fvertex] (23) at (2.4309, -0.58240) {};
		\node[fvertex] (24) at (0.30510, 2.1320) {};
		\node[fvertex] (25) at (1.3051, 2.1320) {};
		\node[fvertex] (26) at (-1.6243, -0.0020761) {};
		\node[fvertex] (27) at (-0.49998, -1.5455) {};
		\node[fvertex] (28) at (1.3153, -0.95308) {};
		\node[fvertex] (29) at (1.3129, 0.95644) {};
		\node[fvertex] (30) at (-0.50392, 1.5442) {};
		\node[fvertex] (31) at (-2.6243, -0.0087032) {};
		\node[fvertex] (32) at (-0.80268, -2.4986) {};
		\node[fvertex] (33) at (2.1282, -1.5355) {};
		\node[fvertex] (34) at (2.1180, 1.5496) {};
		\node[fvertex] (35) at (-0.81924, 2.4932) {};
		\node[fvertex] (36) at (-1.8153, -0.59649) {};
		\node[fvertex] (37) at (-1.8027, -2.4986) {};
		\node[fvertex] (38) at (0.0063419, -1.9108) {};
		\node[fvertex] (39) at (1.8192, -2.4865) {};
		\node[fvertex] (40) at (1.8192, -0.58443) {};
		\node[fvertex] (41) at (2.9270, 0.96180) {};
		\node[fvertex] (42) at (1.1180, 1.5496) {};
		\node[fvertex] (43) at (-0.010226, 3.0810) {};
		\node[fvertex] (44) at (-1.1283, 1.5421) {};
		\node[fvertex] (45) at (-2.9333, 0.94235) {};
		\node[fvertex] (46) at (-2.7424, 0.36119) {};
		\node[fvertex] (47) at (-3.7424, 0.35456) {};
		\node[fvertex] (48) at (-1.1910, -2.4965) {};
		\node[fvertex] (49) at (-1.4936, -3.4496) {};
		\node[fvertex] (50) at (2.0063, -1.9041) {};
		\node[fvertex] (51) at (2.8192, -2.4865) {};
		\node[fvertex] (52) at (2.4309, 1.3197) {};
		\node[fvertex] (53) at (3.2360, 1.9129) {};
		\node[fvertex] (54) at (-0.50392, 2.7198) {};
		\node[fvertex] (55) at (-0.81924, 3.6688) {};
		\node[fvertex] (56) at (-3.4333, -0.59649) {};
		\node[fvertex] (57) at (-0.49366, -3.4496) {};
		\node[fvertex] (58) at (3.1282, -1.5355) {};
		\node[fvertex] (59) at (2.4270, 2.5006) {};
		\node[fvertex] (60) at (-1.6283, 3.0810) {};
		\node[fvertex] (61) at (-2.6243, -1.1843) {};
		\node[fvertex] (62) at (0.31536, -2.8618) {};
		\node[fvertex] (63) at (2.8192, -0.58443) {};
		\node[fvertex] (64) at (1.4270, 2.5006) {};
		\node[fvertex] (65) at (-1.9373, 2.1299) {};
		\node[fvertex] (66) at (-2.3090, -2.1333) {};
		\node[fvertex] (67) at (1.3153, -2.8552) {};
		\node[fvertex] (68) at (3.1219, 0.36866) {};
		\node[fvertex] (69) at (0.61411, 3.0830) {};
		\node[fvertex] (70) at (-2.7424, 1.5368) {};
		\node[fvertex] (71) at (-2.0000, -3.0843) {};
		\node[fvertex] (72) at (2.3153, -2.8552) {};
		\node[fvertex] (73) at (3.4309, 1.3197) {};
		\node[fvertex] (74) at (-0.19490, 3.6708) {};
		\node[fvertex] (75) at (-3.5514, 0.94898) {};
		\node[fvertex] (76) at (-2.3153, -2.1353) {};
		\node[fvertex] (77) at (1.3154, -2.8618) {};
		\node[fvertex] (78) at (3.1282, 0.36662) {};
		\node[fvertex] (79) at (0.61800, 3.0884) {};
		\node[fvertex] (80) at (-2.7463, 1.5421) {};
		\node[fvertex] (81) at (-2.3027, -4.0374) {};
		\node[fvertex] (82) at (3.1282, -3.4376) {};
		\node[fvertex] (83) at (4.2360, 1.9129) {};
		\node[fvertex] (84) at (-0.51022, 4.6198) {};
		\node[fvertex] (85) at (-4.5514, 0.94235) {};
		\node[fvertex] (86) at (-3.0000, -3.0910) {};
		\node[fvertex] (87) at (-3.3027, -4.0440) {};
		\node[fvertex] (88) at (2.0126, -3.8083) {};
		\node[fvertex] (89) at (2.8255, -4.3907) {};
		\node[fvertex] (90) at (4.2438, 0.73731) {};
		\node[fvertex] (91) at (5.0489, 1.3305) {};
		\node[fvertex] (92) at (0.61019, 4.2640) {};
		\node[fvertex] (93) at (0.29487, 5.2130) {};
		\node[fvertex] (94) at (-3.8667, 1.8980) {};
		\node[fvertex] (95) at (-4.8667, 1.8913) {};
		\node[fvertex] (96) at (-2.4936, -3.4563) {};
		\node[fvertex] (97) at (2.5165, -3.4396) {};
		\node[fvertex] (98) at (4.0489, 1.3305) {};
		\node[fvertex] (99) at (-0.014145, 4.2619) {};
		\node[fvertex] (100) at (-4.0577, 1.3035) {};
		\node[fvertex] (101) at (-1.4936, -3.4563) {};
		\node[fvertex] (102) at (2.8255, -2.4886) {};
		\node[fvertex] (103) at (3.2399, 1.9182) {};
		\node[fvertex] (104) at (-0.82316, 3.6741) {};
		\node[fvertex] (105) at (-3.7487, 0.35249) {};
		\node[fvertex] (106) at (-3.3153, -2.1420) {};
		\node[fvertex] (107) at (1.0127, -3.8149) {};
		\node[fvertex] (108) at (3.9411, -0.21578) {};
		\node[fvertex] (109) at (1.4231, 3.6816) {};
		\node[fvertex] (110) at (-3.0616, 2.4911) {};
		\node[fvertex] (111) at (-3.6243, -1.1909) {};
		\node[fvertex] (112) at (0.012661, -3.8149) {};
		\node[fvertex] (113) at (3.6321, -1.1668) {};
		\node[fvertex] (114) at (2.2321, 3.0938) {};
		\node[fvertex] (115) at (-2.2526, 3.0789) {};
		\node[fvertex] (116) at (-4.4333, -0.60313) {};
		\node[fvertex] (117) at (-0.79636, -4.4027) {};
		\node[fvertex] (118) at (3.9411, -2.1179) {};
		\node[fvertex] (119) at (3.2321, 3.0938) {};
		\node[fvertex] (120) at (-1.9436, 4.0300) {};
		\node[fvertex] (121) at (-3.6180, -3.0951) {};
		\node[fvertex] (122) at (1.8256, -4.3973) {};
		\node[fvertex] (123) at (4.7462, 0.37737) {};
		\node[fvertex] (124) at (1.1078, 4.6306) {};
		\node[fvertex] (125) at (-4.0616, 2.4845) {};
		\draw[edge](0)edge(2) (0)edge(4) (0)edge(6) (0)edge(8) (0)edge(10) (1)edge(2) (1)edge(10) (1)edge(11) (1)edge(15) (1)edge(16) (2)edge(3) (3)edge(4) (3)edge(11) (3)edge(12) (3)edge(18) (4)edge(5) (5)edge(6) (5)edge(12) (5)edge(13) (5)edge(20) (6)edge(7) (7)edge(8) (7)edge(13) (7)edge(14) (7)edge(22) (8)edge(9) (9)edge(10) (9)edge(14) (9)edge(15) (9)edge(24) (11)edge(19) (11)edge(26) (12)edge(21) (12)edge(27) (13)edge(23) (13)edge(28) (14)edge(25) (14)edge(29) (15)edge(17) (15)edge(30) (16)edge(17) (16)edge(26) (16)edge(44) (16)edge(45) (16)edge(46) (16)edge(70) (17)edge(35) (18)edge(19) (18)edge(27) (18)edge(36) (18)edge(37) (18)edge(48) (18)edge(66) (19)edge(31) (20)edge(21) (20)edge(28) (20)edge(38) (20)edge(39) (20)edge(50) (20)edge(67) (21)edge(32) (22)edge(23) (22)edge(29) (22)edge(40) (22)edge(41) (22)edge(52) (22)edge(68) (23)edge(33) (24)edge(25) (24)edge(30) (24)edge(42) (24)edge(43) (24)edge(54) (24)edge(69) (25)edge(34) (26)edge(31) (27)edge(32) (28)edge(33) (29)edge(34) (30)edge(35) (31)edge(36) (31)edge(45) (31)edge(56) (32)edge(37) (32)edge(38) (32)edge(57) (33)edge(39) (33)edge(40) (33)edge(58) (34)edge(41) (34)edge(42) (34)edge(59) (35)edge(43) (35)edge(44) (35)edge(60) (36)edge(61) (37)edge(49) (38)edge(62) (39)edge(51) (40)edge(63) (41)edge(53) (42)edge(64) (43)edge(55) (44)edge(65) (45)edge(47) (46)edge(47) (46)edge(75) (47)edge(56) (47)edge(85) (47)edge(100) (48)edge(49) (48)edge(71) (49)edge(57) (49)edge(81) (49)edge(96) (50)edge(51) (50)edge(72) (51)edge(58) (51)edge(82) (51)edge(97) (52)edge(53) (52)edge(73) (53)edge(59) (53)edge(83) (53)edge(98) (54)edge(55) (54)edge(74) (55)edge(60) (55)edge(84) (55)edge(99) (56)edge(61) (56)edge(105) (56)edge(116) (57)edge(62) (57)edge(101) (57)edge(117) (58)edge(63) (58)edge(102) (58)edge(118) (59)edge(64) (59)edge(103) (59)edge(119) (60)edge(65) (60)edge(104) (60)edge(120) (61)edge(66) (61)edge(76) (61)edge(111) (62)edge(67) (62)edge(77) (62)edge(112) (63)edge(68) (63)edge(78) (63)edge(113) (64)edge(69) (64)edge(79) (64)edge(114) (65)edge(70) (65)edge(80) (65)edge(115) (66)edge(71) (67)edge(72) (68)edge(73) (69)edge(74) (70)edge(75) (71)edge(76) (71)edge(81) (71)edge(86) (72)edge(77) (72)edge(82) (72)edge(88) (73)edge(78) (73)edge(83) (73)edge(90) (74)edge(79) (74)edge(84) (74)edge(92) (75)edge(80) (75)edge(85) (75)edge(94) (76)edge(106) (77)edge(107) (78)edge(108) (79)edge(109) (80)edge(110) (81)edge(87) (82)edge(89) (83)edge(91) (84)edge(93) (85)edge(95) (86)edge(87) (86)edge(106) (87)edge(96) (87)edge(121) (88)edge(89) (88)edge(107) (89)edge(97) (89)edge(122) (90)edge(91) (90)edge(108) (91)edge(98) (91)edge(123) (92)edge(93) (92)edge(109) (93)edge(99) (93)edge(124) (94)edge(95) (94)edge(110) (95)edge(100) (95)edge(125) (96)edge(101) (97)edge(102) (98)edge(103) (99)edge(104) (100)edge(105) (106)edge(111) (106)edge(121) (107)edge(112) (107)edge(122) (108)edge(113) (108)edge(123) (109)edge(114) (109)edge(124) (110)edge(115) (110)edge(125) (111)edge(116) (112)edge(117) (113)edge(118) (114)edge(119) (115)edge(120);
	\end{tikzpicture}

	\end{tabular}
